Fast generation of Pauli transfer matrices utilizing tensor product structure

Analysis of quantum processes, especially in the context of noise, errors, and decoherence is essential for the improvement of quantum devices. An intuitive representation of those processes modeled by quantum channels are Pauli transfer matrices. They display the action of a linear map in the $n$-qubit Pauli basis in a way, that is more intuitive, since Pauli strings are more tangible objects than the standard basis matrices. We set out to investigate classical algorithms that convert the various representations into Pauli transfer matrices. We propose new algorithms that make explicit use of the tensor product structure of the Pauli basis. They convert a quantum channel in a given representation (Chi or process matrix, Choi matrix, superoperator, or Kraus operators) to the corresponding Pauli transfer matrix. Moreover, the underlying principle can also be used to calculate the Pauli transfer matrix of other linear operations over $n$-qubit matrices such as left-, right-, and sandwich multiplication as well as forming the (anti-)commutator with a given operator. Finally, we investigate the runtime of these algorithms, derive their asymptotic scaling and demonstrate improved performance using instances with up to seven qubits.

==> AC-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1549){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2264){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2979){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3694){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{AC-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{AC-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> C-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1549){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2264){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2979){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3694){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{C-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{C-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Can-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,801){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1451){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2101){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2752){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3402){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,4052){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{Can-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{Can-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chi-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,801){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1451){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2101){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2752){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3402){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,4052){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{Chi-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{Chi-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Choi-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,801){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1451){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2101){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2752){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3402){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,4052){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{Choi-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{Choi-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kraus-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,801){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1451){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2101){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2752){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3402){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,4052){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{Kraus-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{Kraus-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> L-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1549){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2264){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2979){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3694){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{L-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{L-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M-PTM-Tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4520.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,834){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,1549){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2264){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,2979){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(594,3694){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(730,327){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1282,327){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1833,327){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2385,327){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2936,327){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3487,327){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4039,327){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2264){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time $s$}}}%
      \csname LTb\endcsname%%
      \put(2384,104){\makebox(0,0){\strut{}Number of Qubits $n$}}%
      \csname LTb\endcsname%%
      \put(2384,4275){\makebox(0,0){\strut{}\texttt{M-PTM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.00bp},height={226.00bp}]{M-PTM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Trafo.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle,thick,draw}]
        \node (Can) at (-2,0) {Can};
        \node (PTM) at (5,0) {PTM};
        \node (Chi) at (5,5) {Chi};
        \node (Choi) at (-2,5) {Choi};
        \node (Kraus) at (-5,2.5) {Kraus};
    \end{scope}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,rectangle},
              every edge/.style={draw=JungleGreen,very thick}]
        \path[<->] (Can) edge node {\texttt{(i)Can-PTM}} (PTM);
        \path[<->] (Chi) edge node {\texttt{(i)Can-PTM}} (Choi);
        \path[->] (Choi) edge node {\texttt{Choi-PTM}} (PTM);
        \path[->] (Chi) edge node {\texttt{Chi-PTM}} (PTM);
        \path[dashed, ->] (Kraus) edge node {\texttt{Kraus-PTM}} (PTM);
    \end{scope}
    \begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,rectangle},
              every edge/.style={draw=black,very thick}]
        \path[<->] (Kraus) edge node {Qiskit} (Choi);
        \path[->] (Kraus) edge node {Qiskit} (Can);
        \path[<->] (Can) edge node {Qiskit} (Choi);
    \end{scope}
\end{tikzpicture}
